Learning to Represent and Predict Sets with Deep Neural Networks

In this thesis, we develop various techniques for working with sets in machine learning. Each input or output is not an image or a sequence, but a set: an unordered collection of multiple objects, each object described by a feature vector. Their unordered nature makes them suitable for modeling a wide variety of data, ranging from objects in images to point clouds to graphs. Deep learning has recently shown great success on other types of structured data, so we aim to build the necessary structures for sets into deep neural networks. The first focus of this thesis is the learning of better set representations (sets as input). Existing approaches have bottlenecks that prevent them from properly modeling relations between objects within the set. To address this issue, we develop a variety of techniques for different scenarios and show that alleviating the bottleneck leads to consistent improvements across many experiments. The second focus of this thesis is the prediction of sets (sets as output). Current approaches do not take the unordered nature of sets into account properly. We determine that this results in a problem that causes discontinuity issues with many set prediction tasks and prevents them from learning some extremely simple datasets. To avoid this problem, we develop two models that properly take the structure of sets into account. Various experiments show that our set prediction techniques can significantly benefit over existing approaches.

==> chapters/learn-to-set/poster/poster.tex <==
\documentclass[a0paper, landscape, 24pt]{tikzposter}

\usepackage[T1]{fontenc}
\usepackage{graphicx}
\usepackage{times}
\usepackage{booktabs}
\usepackage{hyperref}
\usepackage{capt-of}
\usepackage{qrcode}
\usepackage{multirow}
\usepackage{setspace}
\usetikzlibrary{arrows.meta, positioning, calc}
\input{template}
\input{../math_commands}
\input{tikz}

\renewcommand{\familydefault}{\sfdefault}
\usepackage{DejaVuSansMono}
\usepackage{FiraSans}


\title{Deep Set Prediction Networks}
\author{%
    \textbf{Yan Zhang},
    Jonathan Hare,
    Adam Pr\"ugel-Bennett
}
\institute{University of Southampton}
\titlegraphic{\includegraphics[scale=1.2]{uos}}


\settitle{
    \hspace*{1cm}
    \textcolor{white}{\fontsize{90}{90} \sc \@title}
    \hspace*{8cm}
    \textcolor{white}{\LARGE \@author}
    \hspace*{8cm}
    \raisebox{-1cm}{\@titlegraphic}
}

\begin{document}
    \maketitle


    \begin{columns}

        \column{0.333333333333}
      
        \block{Sets are unordered collections of things}{
            \begin{itemize}
                \item Many things can be described as \textbf{sets of feature vectors}:

                \begin{itemize}
                    \item the set of objects in an image,
                    \item the set of points in a point cloud,
                    \item the set of nodes and edges in a graph,
                    \item the set of people reading this poster.
                \end{itemize}

                \item Predicting sets means object detection, molecule generation, etc.
                \item This paper is about doing this \textbf{vector-to-set} mapping properly.
                \item Compared to normal object detection methods:
                \begin{itemize}
                    \item Anchor-free, fully end-to-end, no post-processing.
                \end{itemize}
            \end{itemize}
        }
      
        \block{MLPs are not suited for sets}{
            \begin{itemize}
                \item Sets are \textbf{unordered}, but MLP and RNN outputs are \textbf{ordered}.
                \begin{itemize}
                    \item[$\rightarrow$] \textbf{Discontinuities} from \emph{responsibility problem}.
                \end{itemize}
                \item Let's look at a normal set auto-encoder:
            \end{itemize}

            \vspace{0.5cm}
            \begin{center}
                \scalebox{3.3}{
                    \begin{tikzpicture}
                        \fontsize{10}{10}\selectfont
                        \pic {ae};
                    \end{tikzpicture}
                }
            \end{center}

            \vspace{0.5cm}
            \begin{itemize}
                \item The responsibility problem:
            \end{itemize}
            \begin{center}
                \hspace*{5mm}
                \scalebox{4.0}{
                    \begin{tikzpicture}
                        \fontsize{10}{10}\selectfont
                        \pic {symmetry};
                    \end{tikzpicture}
                }
            \end{center}
            \vspace{0.5cm}

            \begin{itemize}
                \item \textcolor{colorTwo}{(a)} and \textcolor{colorTwo}{(b)} are the same set.
                \begin{itemize}
                    \item[$\rightarrow$] \textcolor{colorTwo}{(a)} and \textcolor{colorTwo}{(b)} encode to the same vector.
                    \item[$\rightarrow$] \textcolor{colorTwo}{(a)} and \textcolor{colorTwo}{(b)} have the same MLP output.
                \end{itemize}
                \item \textcolor{colorTwo}{(a)} is turned into \textcolor{colorTwo}{(b)} by rotating 90$\degree$.
                \begin{itemize}
                    \item[$\rightarrow$] Rotation starts and ends with the same set.
                    \item[$\rightarrow$] MLP outputs can't just follow the 90$\degree$ rotation!
                    \item[$\rightarrow$] There must be a \textcolor{red}{discontinuity} between \textcolor{colorTwo}{(c)} and \textcolor{colorTwo}{(d)}!\\
                    All the outputs have to jump 90$\degree$ anti-clockwise.
                \end{itemize}
            \end{itemize}

            \vspace{0.5cm}
            Conclusion:
            \begin{itemize}
                \item Smooth change of set requires discontinuous change of MLP outputs.
                \item To predict \textbf{unordered sets}, we should use an \textbf{unordered model}.
            \end{itemize}
        }

        \column{0.333333333333}




        \useblockstyle{Emphasis}

        \block{ }{

            \color{white}
            \centering

            \fontsize{70}{140}\selectfont

            % To \textcolor{red!30!white}{decode} a \textcolor{colorThree!10!white!white}{vector} to a \textcolor{colorThree!10!white!white}{set},
            % use gradient descent to find a \textcolor{colorThree!10!white!white}{set}
            % that \textcolor{red!30!white}{encodes} to that \textcolor{colorThree!10!white!white}{vector}.
            To \textbf{predict a set} from a vector,
            use gradient descent to find a set
            that \textbf{encodes} to that vector.

        }
        \useblockstyle{Block}

        \block[bodyoffsety=-10cm, titleoffsety=-10cm]{The idea}{
            \begin{itemize}
                \item \emph{Similar} set inputs encode to \emph{similar} feature vectors.
                \item \emph{Different} set inputs encode to \emph{different} feature vectors.
            \end{itemize}
            $\rightarrow$ Minimise the difference between predicted and target set by minimising the difference between their feature vectors.

            \vspace{1cm}
            \begin{center}
                \scalebox{2.9}{
                    \begin{tikzpicture}
                        % images
                        \node[inner sep=0] (input) at (0, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-32-11.pdf}};
                        \node[inner sep=0] (target) at (20.5, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-32-11.pdf}};
                        \node[inner sep=0] (y0) at (0, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-32-0.pdf}};
                        \node[inner sep=0] (y1) at (8, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-32-1.pdf}};
                        \node[inner sep=0] (y2) at (16, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-32-2.pdf}};
                        \node[inner sep=0] (y10) at (20.5, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-32-10.pdf}};

                        % feature vectors
                        % input fv
                        \node (fvinput bottom)[box, scale=0.36, fill=Oranges-4-3] at (4, -0.5) {};
                        \node (fvinput) [box, scale=0.36, fill=Blues-4-4] at (4, 0) {};
                        \node [box, scale=0.36, fill=Blues-4-4] at (4, 0.5) {};

                        \node (fvinput2 bottom)[box, scale=0.36, fill=Oranges-4-3] at (12, -0.5) {};
                        \node (fvinput2) [box, scale=0.36, fill=Blues-4-4] at (12, 0) {};
                        \node [box, scale=0.36, fill=Blues-4-4] at (12, 0.5) {};
                        % fv0
                        \node (fv0 top) [box, scale=0.36, fill=Oranges-4-1] at (4, -3.5) {};
                        \node (fv0) [box, scale=0.36, fill=Purples-4-1] at (4, -4) {};
                        \node [box, scale=0.36, fill=Oranges-4-1] at (4, -4.5) {};
                        % fv1
                        \node (fv1 top) [box, scale=0.36, fill=Blues-4-3!50!Blues-4-4] at (12, -3.5) {};
                        \node (fv1) [box, scale=0.36, fill=Blues-4-3] at (12, -4) {};
                        \node [box, scale=0.36, fill=Oranges-4-2] at (12, -4.5) {};

                        % bendy connection between fvs
                        \draw [sedge, in=200, out=-20] (y0.south east) to (y1.south west);
                        \draw [sedge, in=200, out=-20] (y1.south east) to (y2.south west);
                        
                        % MSEs
                        \draw [ultra thick, color=colorTwo] (fvinput bottom) -- (fv0 top) node (mse0) [midway, scale=0.2, fill=white] {MSE};
                        \draw [ultra thick, color=colorTwo] (fvinput2 bottom) -- (fv1 top) node (mse1) [midway, scale=0.2, fill=white] {MSE};

                        % input encoder
                        \draw [sedge] (input) -- (fvinput) node [midway, scale=0.2, trapezium, rotate=-90, trapezium angle=70, inner ysep=12mm, draw, fill=colorThree!10!white] {Encoder};
                        % y0 encoder
                        \draw [sedge] (y0) -- (fv0) node [midway, scale=0.2, trapezium, rotate=-90, trapezium angle=70, inner ysep=12mm, draw, fill=colorThree!10!white] {Encoder};
                        % y1 encoder
                        \draw [sedge] (y1) -- (fv1) node [midway, scale=0.2, trapezium, rotate=-90, trapezium angle=70, inner ysep=12mm, draw, fill=colorThree!10!white] {Encoder};

                        % backprop
                        \draw [sedge, color=colorTwo] (mse0) -- (y1.north west)
                        node [midway, scale=0.2, sloped, above] {$- \partial \text{ MSE}$}
                        node [midway, scale=0.2, sloped, below] {$\partial \text{ Step 0}$};
                        \draw [sedge, color=colorTwo] (mse1) -- (y2.north west)
                        node [midway, scale=0.2, sloped, above] {$- \partial \text{ MSE}$}
                        node [midway, scale=0.2, sloped, below] {$\partial \text{ Step 1}$};

                        \node [scale=0.2, below = 0mm of y0] {Step 0};
                        \node [scale=0.2, below = 0mm of y1] {Step 1};
                        \node [scale=0.2, below = 0mm of y2] {Step 2};                        
                        \node [scale=0.2, below = 0mm of y10] {Step 10};
                        \node [scale=0.2, above = 0mm of input] {Input};
                        \node [scale=0.2, above = 0mm of target] {Target};

                        \draw [ultra thick, color=colorThree!50!black] (y10) -- (target) node [midway, fill=white, scale=0.2] {set loss};

                        \node [scale=0.4] at ($(y2)!0.5!(y10)$) {\ldots};
                    \end{tikzpicture}
                }
            \end{center}
            \vspace{1cm}
            \begin{center}
                \scalebox{2.9}{
                    \begin{tikzpicture}
                        % images
                        \node[inner sep=0] (input) at (0, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-121-11.pdf}};
                        \node[inner sep=0] (target) at (20.5, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-121-11.pdf}};
                        \node[inner sep=0] (y0) at (0, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-121-0.pdf}};
                        \node[inner sep=0] (y1) at (8, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-121-1.pdf}};
                        \node[inner sep=0] (y2) at (16, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-121-2.pdf}};
                        \node[inner sep=0] (y10) at (20.5, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/mnist-121-10.pdf}};

                        % feature vectors
                        % input fv
                        \node (fvinput bottom)[box, scale=0.36, fill=Purples-4-3] at (4, -0.5) {};
                        \node (fvinput) [box, scale=0.36, fill=Oranges-4-4] at (4, 0) {};
                        \node [box, scale=0.36, fill=Oranges-4-3] at (4, 0.5) {};

                        \node (fvinput2 bottom)[box, scale=0.36, fill=Purples-4-3] at (12, -0.5) {};
                        \node (fvinput2) [box, scale=0.36, fill=Oranges-4-4] at (12, 0) {};
                        \node [box, scale=0.36, fill=Oranges-4-3] at (12, 0.5) {};
                        % fv0
                        \node (fv0 top) [box, scale=0.36, fill=Oranges-4-1] at (4, -3.5) {};
                        \node (fv0) [box, scale=0.36, fill=Purples-4-1] at (4, -4) {};
                        \node [box, scale=0.36, fill=Oranges-4-1] at (4, -4.5) {};
                        % fv1
                        \node (fv1 top) [box, scale=0.36, fill=Oranges-4-3] at (12, -3.5) {};
                        \node (fv1) [box, scale=0.36, fill=Oranges-4-3] at (12, -4) {};
                        \node [box, scale=0.36, fill=Blues-4-2] at (12, -4.5) {};

                        % bendy connection between fvs
                        \draw [sedge, in=200, out=-20] (y0.south east) to (y1.south west);
                        \draw [sedge, in=200, out=-20] (y1.south east) to (y2.south west);
                        
                        % MSEs
                        \draw [ultra thick, color=colorTwo] (fvinput bottom) -- (fv0 top) node (mse0) [midway, scale=0.2, fill=white] {MSE};
                        \draw [ultra thick, color=colorTwo] (fvinput2 bottom) -- (fv1 top) node (mse1) [midway, scale=0.2, fill=white] {MSE};

                        % input encoder
                        \draw [sedge] (input) -- (fvinput) node [midway, scale=0.2, trapezium, rotate=-90, trapezium angle=70, inner ysep=12mm, draw, fill=colorThree!10!white] {Encoder};
                        % y0 encoder
                        \draw [sedge] (y0) -- (fv0) node [midway, scale=0.2, trapezium, rotate=-90, trapezium angle=70, inner ysep=12mm, draw, fill=colorThree!10!white] {Encoder};
                        % y1 encoder
                        \draw [sedge] (y1) -- (fv1) node [midway, scale=0.2, trapezium, rotate=-90, trapezium angle=70, inner ysep=12mm, draw, fill=colorThree!10!white] {Encoder};

                        % backprop
                        \draw [sedge, color=colorTwo] (mse0) -- (y1.north west)
                        node [midway, scale=0.2, sloped, above] {$- \partial \text{ MSE}$}
                        node [midway, scale=0.2, sloped, below] {$\partial \text{ Step 0}$};
                        \draw [sedge, color=colorTwo] (mse1) -- (y2.north west)
                        node [midway, scale=0.2, sloped, above] {$- \partial \text{ MSE}$}
                        node [midway, scale=0.2, sloped, below] {$\partial \text{ Step 1}$};

                        \node [scale=0.2, below = 0mm of y0] {Step 0};
                        \node [scale=0.2, below = 0mm of y1] {Step 1};
                        \node [scale=0.2, below = 0mm of y2] {Step 2};                        
                        \node [scale=0.2, below = 0mm of y10] {Step 10};
                        \node [scale=0.2, above = 0mm of input] {Input};
                        \node [scale=0.2, above = 0mm of target] {Target};

                        \draw [ultra thick, color=colorThree!50!black] (y10) -- (target) node [midway, fill=white, scale=0.2] {set loss};

                        \node [scale=0.4] at ($(y2)!0.5!(y10)$) {\ldots};

                    \end{tikzpicture}
                }
            \end{center}
            \vspace{1cm}
            \begin{itemize}
                \item Train (shared) encoder weights by minimising the \textcolor{colorThree!50!black}{set loss}.
                \item Gradients of permutation-\emph{invariant} functions are \emph{equivariant}.
                \begin{itemize}
                    \item[$\rightarrow$] All gradient updates \textcolor{colorTwo}{$\partial \text{MSE} / \partial \text{set}$}  don't rely on the order of the set.
                % \begin{itemize}
                %     \small \item Gradients of permutation-invariant functions are equivariant (4 line proof).
                % \end{itemize}
                    \item[$\rightarrow$] Our model is completely \textbf{unordered}, exactly what we wanted!
                \end{itemize}

            \end{itemize}
        }





        \column{0.333333333333}

        \block{Bounding box set prediction}{
            \begin{center}
                \setlength{\tabcolsep}{4mm}
                \begin{tabular}{lccccc}
                    \toprule
                    Bounding box prediction & AP\textsubscript{50} & AP\textsubscript{90} & AP\textsubscript{95} & AP\textsubscript{98} & AP\textsubscript{99} \\
                    \midrule
                    MLP baseline        & 99.3\tiny$\pm$0.2 & 94.0\tiny$\pm$1.9 & 57.9\tiny$\pm$7.9 &  0.7\tiny$\pm$0.2 & 0.0\tiny$\pm$0.0 \\
                    RNN baseline        & 99.4\tiny$\pm$0.2 & 94.9\tiny$\pm$2.0 & 65.0\tiny$\pm$10.3 &  2.4\tiny$\pm$0.0 & 0.0\tiny$\pm$0.0 \\
                    \textbf{DSPN} (train 10 steps, eval 10 steps) & 98.8\tiny$\pm$0.3 & 94.3\tiny$\pm$1.5 & 85.7\tiny$\pm$3.0 & \textbf{34.5}\tiny$\pm$5.7 & \textbf{2.9}\tiny$\pm$1.2 \\
                    \textbf{DSPN} (train 10 steps, eval 20 steps) & \textbf{99.8}\tiny$\pm$0.0 & \textbf{98.7}\tiny$\pm$1.1 & \textbf{86.2}\tiny$\pm$7.2 & 24.3\tiny$\pm$8.0 & 1.4\tiny$\pm$0.9 \\
                    \textbf{DSPN} (train 10 steps, eval 30 steps) & \textbf{99.8}\tiny$\pm$0.1 & 96.7\tiny$\pm$2.4 & 75.5\tiny$\pm$12.3 & 17.4\tiny$\pm$7.7 & 0.9\tiny$\pm$0.7 \\
                    \bottomrule
                \end{tabular}
            \end{center}
            \begin{center}
                \scalebox{2.9}{
                    \begin{tikzpicture}
                        % images
                        \node[inner sep=0] (input) at (0, 1) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-23.pdf}};
                        \node[inner sep=0] (target) at (18, 1) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-23--2.pdf}};
                        \node[inner sep=0] (y0) at (0, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-23-0.pdf}};
                        \node[inner sep=0] (y1) at (11, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-23-1.pdf}};
                        \node[inner sep=0] (y10) at (18, -4) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-23-10.pdf}};

                        % feature vectors
                        % input fv
                        \node (fvinput bottom)[box, scale=0.36, fill=Purples-4-4] at (6, 0.5) {};
                        \node (fvinput) [box, scale=0.36, fill=Blues-4-4] at (6, 1) {};
                        \node (fvinput top) [box, scale=0.36, fill=Oranges-4-3] at (6, 1.5) {};
                        \node [above = 0mm of fvinput top, scale=0.2] {512d};

                        \node (fvtarget bottom)[box, scale=0.36, fill=Purples-4-4] at (11, 0.5) {};
                        \node (fvtarget) [box, scale=0.36, fill=Blues-4-4] at (11, 1) {};
                        \node [box, scale=0.36, fill=Oranges-4-3] at (11, 1.5) {};
                        % fv0
                        \node (fv0 top) [box, scale=0.36, fill=Oranges-4-1] at (6, -3.5) {};
                        \node (fv0) [box, scale=0.36, fill=Blues-4-1] at (6, -4) {};
                        \node [box, scale=0.36, fill=Purples-4-1] at (6, -4.5) {};

                        % bendy connection between fvs
                        \draw [sedge, in=200, out=-20] (y0.south east) to (y1.south west);
                        
                        % MSEs
                        \draw [ultra thick, color=colorTwo] (fvinput bottom) -- (fv0 top) node (mse0) [midway, scale=0.2, fill=white] {MSE};
                        \draw [ultra thick, color=colorThree!50!black] (fvtarget) -- (fvinput) node [midway, scale=0.2, fill=white] {MSE loss};

                        % input encoder
                        \draw [sedge] (input) -- (fvinput) node [midway, scale=0.2, trapezium, rotate=-90, trapezium angle=70, inner ysep=22mm, draw, fill=colorThree!10!white] {\LARGE ResNet34};
                        % y0 encoder
                        \draw [sedge] (y0) -- (fv0) node [midway, scale=0.2, trapezium, rotate=-90, trapezium angle=70, inner ysep=12mm, draw, fill=colorThree!10!white] {Encoder};
                        % target encoder
                        \draw [sedge] (target) -- (fvtarget) node [midway, scale=0.2, trapezium, rotate=90, trapezium angle=70, inner ysep=12mm, draw, fill=colorThree!10!white] {Encoder};

                        % backprop
                        \draw [sedge, color=colorTwo] (mse0) -- (y1.north west)
                        node [midway, scale=0.2, sloped, above] {$- \partial \text{ MSE}$}
                        node [midway, scale=0.2, sloped, below] {$\partial \text{ Step 0}$};

                        \node [scale=0.2, below = 0mm of y0] {Step 0};
                        \node [scale=0.2, below = 0mm of y1] {Step 1};
                        \node [scale=0.2, below = 0mm of y10] {Step 10};
                        \node [scale=0.2, above = 0mm of input] {Input};
                        \node [scale=0.2, above = 0mm of target] {Target};

                        \draw [ultra thick, color=colorThree!50!black] (y10) -- (target) node [midway, fill=white, scale=0.2] {set loss};

                        \node [scale=0.4] at ($(y1)!0.5!(y10)$) {\ldots};

                    \end{tikzpicture}
                }
            \end{center}

            \begin{itemize}
                \item Simply replace input encoder with ConvNet image encoder.
                \item Add \textcolor{colorThree!50!black}{MSE loss} to \textcolor{colorThree!50!black}{set loss} when training the encoder and ResNet weights.
                \begin{itemize}
                    \item Forces minimisation of \textcolor{colorTwo}{MSE} to converge to something sensible.
                \end{itemize}
            \end{itemize}

            \begin{center}
                \scalebox{2.9}{
                    \begin{tikzpicture}
                        \node[inner sep=0] (y0) at (0, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-15-2.pdf}};
                        \node[inner sep=0] (y1) at (6, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-15-6.pdf}};
                        \node[inner sep=0] (y10) at (12, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-15-10.pdf}};
                        \node[inner sep=0] (y20) at (18, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-15-20.pdf}};

                        \node [scale=0.2, above = 0mm of y0] {Step 2};
                        \node [scale=0.2, above = 0mm of y1] {Step 6};
                        \node [scale=0.2, above = 0mm of y10] {Step 10};
                        \node [scale=0.2, above = 0mm of y20] {Step 20};
                    \end{tikzpicture}
                }
                \scalebox{2.9}{
                    \begin{tikzpicture}
                        \node[inner sep=0] (y0) at (0, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-30-2.pdf}};
                        \node[inner sep=0] (y1) at (6, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-30-6.pdf}};
                        \node[inner sep=0] (y10) at (12, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-30-10.pdf}};
                        \node[inner sep=0] (y20) at (18, 0) {\includegraphics[scale=0.7, trim={3.5mm 3.5mm 3.5mm 3.5mm}, clip]{resources/clevr-30-20.pdf}};
                    \end{tikzpicture}
                }
            \end{center}
        }

        \block{Object detection}{
            \begin{center}
                \setlength{\tabcolsep}{4mm}
                \begin{tabular}{lccccc}
                    \toprule
                    Object attribute prediction & AP\textsubscript{$\infty$} & AP\textsubscript{1} & AP\textsubscript{0.5} & AP\textsubscript{0.25} & AP\textsubscript{0.125}   \\
                    \midrule
                    MLP baseline & 3.6\tiny$\pm$0.5 & 1.5\tiny$\pm$0.4 & 0.8\tiny$\pm$0.3 & 0.2\tiny$\pm$0.1 & 0.0\tiny$\pm$0.0 \\
                    RNN baseline & 4.0\tiny$\pm$1.9 & 1.8\tiny$\pm$1.2 & 0.9\tiny$\pm$0.5 & 0.2\tiny$\pm$0.1 & 0.0\tiny$\pm$0.0 \\
                    \textbf{DSPN} (train 10 steps, eval 10 steps) & 72.8\tiny$\pm$2.3 & 59.2\tiny$\pm$2.8 & 39.0\tiny$\pm$4.4 & 12.4\tiny$\pm$2.5 & 1.3\tiny$\pm$0.4 \\
                    \textbf{DSPN} (train 10 steps, eval 20 steps) & 84.0\tiny$\pm$4.5 & 80.0\tiny$\pm$4.9 & \textbf{57.0}\tiny$\pm$12.1 & \textbf{16.6}\tiny$\pm$9.0 & \textbf{1.6}\tiny$\pm$0.9 \\
                    \textbf{DSPN} (train 10 steps, eval 30 steps) & \textbf{85.2}\tiny$\pm$4.8 & \textbf{81.1}\tiny$\pm$5.2 & 47.4\tiny$\pm$17.6 & 10.8\tiny$\pm$9.0 & 0.6\tiny$\pm$0.7 \\
                    \bottomrule
                \end{tabular}
            \end{center}


            \vspace{0.5cm}
            \begin{minipage}{0.75\linewidth}
                \scriptsize
                \setlength{\tabcolsep}{1.4mm}
                \begin{tabular}{ccccc}
                    \normalsize Input & \normalsize Step 5 & \normalsize Step 10 & \normalsize Step 20 & \normalsize Target\\
                    \midrule
                    \multirow{4}{*}{\includegraphics[width=0.36\linewidth, trim={0 0 8mm 0}, clip]{resources/img-0}}
                    & x, y, z = (-0.14, 1.16, 3.57) & x, y, z = (-2.33, -2.41, 0.73) & x, y, z = (-2.33, -2.42, 0.78) & x, y, z = (-2.42, -2.40, 0.70) \\
                    & large \textcolor{red}{purple} \textcolor{red}{rubber} \textcolor{red}{sphere} & large yellow metal cube & large yellow metal cube & large yellow metal cube \\\\
                    & x, y, z = (0.01, 0.12, 3.42) & x, y, z = (-1.20, 1.27, 0.67) & x, y, z = (-1.21, 1.20, 0.65) & x, y, z = (-1.18, 1.25, 0.70)\\
                    & large \textcolor{red}{gray} \textcolor{red}{metal} \textcolor{red}{cube} & large purple rubber sphere & large purple rubber sphere & large purple rubber sphere \\\\
                    & x, y, z = (0.67, 0.65, 3.38) & x, y, z = (-0.96, 2.54, 0.36) & x, y, z = (-0.96, 2.59, 0.36) & x, y, z = (-1.02, 2.61, 0.35)\\
                    & small \textcolor{red}{purple} \textcolor{red}{metal} \textcolor{red}{cube} & small gray rubber sphere & small gray rubber sphere & small gray rubber sphere \\\\
                    & x, y, z = (0.67, 1.14, 2.96) & x, y, z = (1.61, 1.57, 0.36) & x, y, z = (1.58, 1.62, 0.38) & x, y, z = (1.74, 1.53, 0.35)\\
                    & small purple \textcolor{red}{rubber} \textcolor{red}{sphere} & small \textcolor{red}{yellow} metal cube & small purple metal cube & small purple metal cube \\
                \end{tabular}

            \end{minipage}

        }



        %\block{Sorting numbers}{
        %    \begin{itemize}
        %        \item Task: sort a set of numbers into ascending order
        %        \item Trained on interval $[0, 1]$, sets of size 5 to 1024
        %        \item Perfect results on $[0, 1]$, perfect generalisation to intervals such as $[1, 2]$, $[0, 1000]$, $[1000, 1001]$
        %    \end{itemize}
        %}


    \end{columns}

    % QR
    \node [fill=white, inner sep=0] at (\paperwidth/2 - \paperwidth/3 - 4cm + 1.05cm, 8cm) {\textcolor{titlebgcolor}{\qrcode[height=3.07cm, padding]{https://github.com/Cyanogenoid/dspn}}};
    \node [color=white, align=right] at (\paperwidth/2 - \paperwidth/3 - 16cm + 7mm, 7.33cm) {\large Code and pre-trained models available at\\
    \url{https://github.com/Cyanogenoid/dspn}};


    % middle line
    \begin{scope}[on background layer]
        \draw [fill=blocktitlebgcolor] (-\paperwidth/2 + \paperwidth/3, -\paperheight/2) rectangle ++(\paperwidth/3, \paperheight);
    \end{scope}

    % footer
    \draw [fill=titlebgcolor] (-\paperwidth/2, -\paperheight/2) rectangle ++(\paperwidth, 1.7cm);

\end{document}

